Second-Order Hyperproperties

We introduce Hyper$^2$LTL, a temporal logic for the specification of hyperproperties that allows for second-order quantification over sets of traces. Unlike first-order temporal logics for hyperproperties, such as HyperLTL, Hyper$^2$LTL can express complex epistemic properties like common knowledge, Mazurkiewicz trace theory, and asynchronous hyperproperties. The model checking problem of Hyper$^2$LTL is, in general, undecidable. For the expressive fragment where second-order quantification is restricted to smallest and largest sets, we present an approximate model-checking algorithm that computes increasingly precise under- and overapproximations of the quantified sets, based on fixpoint iteration and automata learning. We report on encouraging experimental results with our model-checking algorithm, which we implemented in the tool~\texttt{HySO}.

==> InputFigures/common-knowledge-p1.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=.8cm, 
minimum height = .8cm, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]





\node[state] (s1) [] {%
   $b$
 };

\node[state] (s0) [above left = 0.2 and 1 of s1]{%
   $a$
};

\node (left) [left = 0.5 of s0, draw=none]{};

\node[state] (s2) [above right = 0.2 and 1 of s1] {%
    $d$
 };

  \node[state] (s3) [below= .7 of s1] {%
    $c$
 };


 %\node (right) [right = 0.5 of p2, draw=none]{};

%\node[state] (p2) [below right= .1 and 1.5 of p0]{
%    $b_2$\\
%    $\neg o$
%    };

%\node[state] (p3) [right = 3 of p0, draw=none] {%
%    $\phantom{b_3}$\\
%    $\phantom{o}$
%  };
  

\path (left) edge (s0)
      (s0) edge[thick, bend left=0, align=center] node[above, sloped] {%
      } (s1)
      (s0) edge[loop above, thick,  align=center] node[above,sloped] {%
      } (0)
      (s0) edge[thick, bend right, align=center] node[sloped,below] {%
      } (s3)
      (s0) edge[thick, bend left, align=center] node[sloped,below] {%
      } (s2)
      (s1) edge[thick, bend right=0, align=center] node[sloped,below] {%
      } (s2)
      (s1) edge[thick, bend right=0, align=center] node[sloped,below] {%
      } (s3)
      (s2) edge[loop above, thick, align=center] node[sloped,below] {%
      } (s2)
      (s3) edge[loop below, thick, align=center] node[sloped,below] {%
      } (s3)
      (s3) edge[bend right, thick,align=center] node[sloped,below] {%
      } (s2)
      ;
\end{tikzpicture}
